Fixed-point Based Hierarchical MPC Control Design For a Cryogenic Refrigerator

In this paper, a simple and general hierarchical control framework is proposed and validated through the interconnection of the Joule-Thompson and the Brayton cycle stages of a cryogenic refrigerator. The proposed framework enables to handle the case of destabilizing interconnections through state and/or control signals (which is the case of the cryogenic refrigerator example). Moreover, it offers the possibility to simply change the behavior of the overall system (depending on the context) by only changing the coordinator problem's parameters without changing the set of local controllers used by subsystems which is a common industrial requirement regarding industrial control architectures. Finally, the proposed scheme enables a smooth operator handover on a specific subsystem and/or actuator.

==> spectrum.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 9.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.2\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=1,
xlabel={$\beta$},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0.9,
ymax=1.2,
ymajorgrids,
title={Spectrum radius $\rho(Z(\beta))$ vs $\beta$}
]
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0 1\\
0.05 0.995276348574839\\
0.1 0.990552697149675\\
0.15 0.985829045724518\\
0.2 0.981105394299352\\
0.25 0.976381742874197\\
0.3 0.971658091449038\\
0.35 0.966934440023874\\
0.4 0.962210788598709\\
0.45 0.95748713717355\\
0.5 0.952763485748398\\
0.55 0.965563382205777\\
0.6 0.997498871141382\\
0.65 1.03617962470699\\
0.7 1.08120258170368\\
0.75 1.13201737495384\\
0.8 1.18807276017395\\
0.85 1.24879435129521\\
0.9 1.31353827311868\\
0.95 1.38174350615052\\
1 1.45298584289384\\
};
\end{axis}
\end{tikzpicture}%
